Identifiability of total effects from abstractions of time series causal graphs

We study the problem of identifiability of the total effect of an intervention from observational time series in the situation, common in practice, where one only has access to abstractions of the true causal graph. We consider here two abstractions: the extended summary causal graph, which conflates all lagged causal relations but distinguishes between lagged and instantaneous relations, and the summary causal graph which does not give any indication about the lag between causal relations. We show that the total effect is always identifiable in extended summary causal graphs and provide sufficient conditions for identifiability in summary causal graphs. We furthermore provide adjustment sets allowing to estimate the total effect whenever it is identifiable.

==> figure0.tex <==

\begin{figure}[t]
\centering

 \begin{subfigure}{.5\textwidth}
 \centering
 \scalebox{0.88}{
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm, font = \tiny}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node (X) at (1,1) {$X_t$};
 \node[fill=blue!30] (Y) at (1,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1) {$X_{t-1}$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1,1) {$X_{t-2}$};
 \node (Y-2) at (-1,0) {$Y_{t-2}$};
 \node (V) at (1,2) {$Z_t$};
 \node[fill=gray!30] (V-1) at (0,2) {$Z_{t-1}$};
 \node (V-2) at (-1,2) {$Z_{t-2}$};
 \draw[->,>=latex, line width=1pt] (X-1) to (Y);
 \draw[->,>=latex] (X-2) -- (Y-1);
 \draw[->,>=latex,line width=1pt] (X) to  (Y);
 \draw[->,>=latex] (X-1) to (Y-1);
 \draw[->,>=latex] (X-2) to  (Y-2);
 \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex, line width=1pt] (X-1) -- (X);
 \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (V-1) -- (V);
 \draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex] (V-1) -- (X);
 \draw[->,>=latex] (X-2) -- (V-1);
 \draw[->,>=latex,line width=1pt] (X-1) -- (V);
 \draw[->,>=latex] (V-2) to  (X-2);
 \draw[->,>=latex] (V-1) to  (X-1);
 \draw[->,>=latex, line width=1pt] (V) to  (X);
`
\draw [dashed,>=latex] (V-2) to[left] (-1.55,2);
\draw [dashed,>=latex] (X-2) to[left] (-1.55,1);
 \draw [dashed,>=latex] (Y-2) to[right] (-1.55,0);
 \draw [dashed,>=latex] (V) to[right] (1.55,2);
\draw [dashed,>=latex] (X) to[right] (1.55,1);
\draw [dashed,>=latex] (Y) to[right] (1.55, 0);


 
 \node (a) at (4.15,1) {$X_t$};
 \node[fill=blue!30] (b) at (4.15,0) {$Y_t$};
 \node[fill=red!30] (a-1) at (3.15,1) {$X_{t-1}$};
 \node (b-1) at (3.15,0) {$Y_{t-1}$};
 \node (a-2) at (2.15,1) {$X_{t-2}$};
 \node (b-2) at (2.15,0) {$Y_{t-2}$};
 \node (c) at (4.15,2) {$Z_t$};
 \node[fill=gray!30] (c-1) at (3.15,2) {$Z_{t-1}$};
 \node (c-2) at (2.15,2) {$Z_{t-2}$};
 \draw[->,>=latex, line width=1pt] (a-1) to (b);
 \draw[->,>=latex] (a-2) -- (b-1);
 \draw[->,>=latex, line width=1pt] (a) to  (b);
 \draw[->,>=latex] (a-1) to  (b-1);
 \draw[->,>=latex] (a-2) to  (b-2);
 \draw[->,>=latex] (c-2) -- (a-1);
 \draw[->,>=latex, line width=1pt] (c-1) -- (a);
 \draw[->,>=latex] (a-2) -- (c-1);
 \draw[->,>=latex] (a-1) -- (c);
 \draw[<-,>=latex] (c-2) to  (a-2);
 \draw[<-,>=latex,line width=1pt] (c-1) to  (a-1);
 \draw[<-,>=latex] (c) to  (a);
 \draw[->,>=latex] (a-2) -- (a-1);
 \draw[->,>=latex, line width=1pt] (a-1) -- (a);
 \draw[->,>=latex] (c-2) -- (c-1);
 \draw[->,>=latex] (c-1) -- (c);
\draw [dashed,>=latex] (c-2) to[left] (1.6,2);
\draw [dashed,>=latex] (a-2) to[left] (1.6, 1);
 \draw [dashed,>=latex] (b-2) to[right] (1.6, 0);
\draw [dashed,>=latex] (c) to[right] (4.7,2);
\draw [dashed,>=latex] (a) to[right] (4.7, 1);
\draw [dashed,>=latex] (b) to[right] (4.7, 0);


 \node (d) at (7.3,1) {$X_t$};
 \node[fill=blue!30] (e) at (7.3,0) {$Y_t$};
 \node[fill=red!30] (d-1) at (6.3,1) {$X_{t-1}$};
 \node (e-1) at (6.3,0) {$Y_{t-1}$};
 \node (d-2) at (5.3,1) {$X_{t-2}$};
 \node (e-2) at (5.3,0) {$Y_{t-2}$};
 \node (f) at (7.3,2) {$Z_t$};
 \node[fill=gray!30] (f-1) at (6.3,2) {$Z_{t-1}$};
 \node (f-2) at (5.3,2) {$Z_{t-2}$};
 \draw[->,>=latex, line width=1pt] (d-1) to (e);
 \draw[->,>=latex] (d-2) -- (e-1);
% \draw[->,>=latex] (d) to  (e);
% \draw[->,>=latex] (d-1) to  (e-1);
 %\draw[->,>=latex] (d-2) to  (e-2);
 \draw[->,>=latex] (f-2) -- (d);
% \draw[->,>=latex] (f-1) -- (d);
 %\draw[->,>=latex] (d-2) -- (f-1);
 %\draw[->,>=latex] (d-1) -- (f);
 \draw[<-,>=latex] (f-2) to  (d-2);
 \draw[<-,>=latex] (f-1) to  (d-1);
 \draw[<-,>=latex] (f) to  (d);
 \draw[->,>=latex] (d-2) -- (d-1);
 \draw[->,>=latex] (d-1) -- (d);
 \draw[->,>=latex] (f-2) -- (f-1);
 \draw[->,>=latex] (f-1) -- (f);
\draw [dashed,>=latex] (f-2) to[left] (4.75,2);
\draw [dashed,>=latex] (d-2) to[left] (4.75, 1);
 \draw [dashed,>=latex] (e-2) to[right] (4.75, 0);
\draw [dashed,>=latex] (f) to[right] (7.85,2);
\draw [dashed,>=latex] (d) to[right] (7.85, 1);
\draw [dashed,>=latex] (e) to[right] (7.85, 0);


\end{tikzpicture}}
 	\caption{\centering Three FTCGs, $\mathcal{G}_{1}^f$, $\mathcal{G}_{2}^f$ and $\mathcal{G}_{3}^f$.}
 \label{fig:example_FTCG}
 
 \end{subfigure}
 \vspace{0.1cm}
 
 \begin{subfigure}{.5\textwidth}\centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm, font = \tiny}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node (X) at (1,1) {$X_t$};
 \node (Y) at (1,0) {$Y_t$};
 \node (X-1) at (0,1) {$X_{t_-}$};
 \node (Y-1) at (0,0) {$Y_{t_-}$};
 \node (V) at (1,2) {$Z_t$};
 \node (V-1) at (0,2) {$Z_{t_-}$};
 \draw[->,>=latex] (X-1) to (Y);
% \draw[->,>=latex] (X-2) -- (Y-1);
 \draw[->,>=latex] (X) to  (Y);
 \draw[->,>=latex] (X-1) to (Y-1);
 %\draw[->,>=latex] (X-2) to  (Y-2);
% \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex] (X-1) -- (X);
% \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (V-1) -- (V);
 %\draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex] (V-1) -- (X);
% \draw[->,>=latex] (X-2) -- (V-1);
 \draw[->,>=latex] (X-1) -- (V);
% \draw[->,>=latex] (V-2) to  (X-2);
 \draw[->,>=latex] (V-1) to  (X-1);
 \draw[->,>=latex] (V) to  (X);
 
 \node (a) at (3.5,1) {$X_t$};
 \node (b) at (3.5,0) {$Y_t$};
 \node (a-1) at (2.5,1) {$X_{t_-}$};
 \node (b-1) at (2.5,0) {$Y_{t_-}$};
 \node (c) at (3.5,2) {$Z_t$};
 \node (c-1) at (2.5,2) {$Z_{t_-}$};
 \draw[->,>=latex] (a-1) to (b);
% \draw[->,>=latex] (X-2) -- (Y-1);
 \draw[->,>=latex] (a) to  (b);
 \draw[->,>=latex] (a-1) to (b-1);
 %\draw[->,>=latex] (X-2) to  (Y-2);
% \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex] (a-1) -- (a);
% \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (c-1) -- (c);
 %\draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex] (c-1) -- (a);
% \draw[->,>=latex] (X-2) -- (V-1);
 \draw[->,>=latex] (a-1) -- (c);
% \draw[->,>=latex] (V-2) to  (X-2);
 \draw[<-,>=latex] (c-1) to  (a-1);
 \draw[<-,>=latex] (c) to  (a);
 
  \node (d) at (6,1) {$X_t$};
 \node (e) at (6,0) {$Y_t$};
 \node (d-1) at (5,1) {$X_{t_-}$};
 \node (e-1) at (5,0) {$Y_{t_-}$};
 \node (f) at (6,2) {$Z_t$};
 \node (f-1) at (5,2) {$Z_{t_-}$};
 \draw[->,>=latex] (d-1) to (e);
% \draw[->,>=latex] (X-2) -- (Y-1);
% \draw[->,>=latex,line width=1pt] (d) to  (e);
 %\draw[->,>=latex] (d-1) to (e-1);
 %\draw[->,>=latex] (X-2) to  (Y-2);
% \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex] (d-1) -- (d);
% \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (f-1) -- (f);
 %\draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex] (f-1) -- (d);
% \draw[->,>=latex] (X-2) -- (V-1);
 %\draw[->,>=latex] (d-1) -- (f);
% \draw[->,>=latex] (V-2) to  (X-2);
 \draw[<-,>=latex] (f-1) to  (d-1);
 \draw[<-,>=latex] (f) to  (d);
\end{tikzpicture}
 	\caption{\centering Three ESCGs, $\mathcal{G}_{1}^e$, $\mathcal{G}_{2}^e$ and $\mathcal{G}_{3}^e$, resp. derived from $\mathcal{G}_{1}^f$, $\mathcal{G}_{2}^f$ and $\mathcal{G}_{3}^f$.}
 \label{fig:example_ESCG}
 \end{subfigure}
 \hfill 
  \vspace{0.1cm}
 
 %
  \begin{subfigure}{0.5\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.5cm,minimum width=0.5cm, font = \tiny}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
%
 	\node (Z) at (-1,0) {$Z$};
	\node (X) at (0,0) {$X$} ;
	\node (Y) at (1,0) {$Y$};
%	
 \draw[->,>=latex] (X) -- (Y);
%
 \begin{scope}[transform canvas={yshift=.15em}]
 \draw [->,>=latex,] (X) -- (Z);
 \end{scope}
 \begin{scope}[transform canvas={yshift=-.15em}]
 \draw [<-,>=latex,] (X) -- (Z);
 \end{scope}

	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);

 \end{tikzpicture}
 \caption{\centering The SCG $\mathcal{G}^s$, derived from any FTCG in (a) and any ESCG in (b).}
 \label{fig:example_SCG}
 \end{subfigure}
 \hfill
 
 \caption{Illustration: (a) three FTCGs, (b) three ESCGs derived from them, (c) the SCG which can be derived from any FTCG in (a) and any ESCG in (b). Consider $f(y_t |do(x_{t-1}))$, red vertex: the variable we intervene on, blue vertex: the response we are considering. Bold edges correspond to directed paths from $X_{t-1}$ to $Y_t$, and gray vertices correspond to nodes with different status depending on the FTCG (see Definition \ref{def:ambiguous_vertices}).}
 \label{fig:example}
\end{figure}%


==> figure1.tex <==

\begin{figure}[t!]
\centering
 \begin{subfigure}{.45\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
  	\node (Z) at (0.6,1.2) {$Z$};
 	\node[fill=red!30] (X) at (0,0) {$X$} ;
 	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
  \draw[->,>=latex] (X) -- (Y);
 \begin{scope}[transform canvas={xshift=.2em, yshift=-.15em}]
 \draw [->,>=latex] (X) -- (Z);
 \end{scope}
 \begin{scope}[transform canvas={xshift=-.2em, yshift=.15em}]
 \draw [<-,>=latex] (X) -- (Z);
 \end{scope} 
  \draw [<-,>=latex,] (Y) -- (Z);
%\node (Z) at (-1.2,0) {$Z$};
%	\node[fill=red!30] (X) at (0,0) {$X$} ;
%	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
 %\draw[->,>=latex] (X) -- (Y);
% \begin{scope}[transform canvas={xshift=-.1em, yshift=.1em}]
%  \draw [->,>=latex,] (X) -- (Z);
%  \end{scope}
%  \begin{scope}[transform canvas={xshift=.1em, yshift=-.1em}]
%  \draw [<-,>=latex,] (X) -- (Z);
%  \end{scope}
% 	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
% 	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);
	\end{tikzpicture}
 \caption{\centering An SCG $\mathcal{G}^s_1$ and the total effect $P(y_t | do(x_{t - 1}))$.}
 \label{fig:example_non_identifiable_2_SCG}
 \end{subfigure}
 \hfill 
 
 \begin{subfigure}{.23\textwidth}
 \centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node  (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \node (Z) at (1.2,2.4) {$Z_t$};
 \node[fill=gray!30] (Z-1) at (0,2.4) {$Z_{t-1}$};
 \node (Z-2) at (-1.2,2.4) {$Z_{t-2}$};
%%% others
  \draw[->,>=latex] (Z-1) to (X-1);
  \draw[->,>=latex] (Z) to (X);
  \draw[->,>=latex] (X-1) -- (Z);
  \draw[->,>=latex] (Z-1) -- (Y);
  \draw[->,>=latex, line width=1.2pt] (X-1) -- (Y);
    \draw[->,>=latex] (Z-2) to (X-2);
  \draw[->,>=latex] (X-2) -- (Z-1);
  \draw[->,>=latex] (Z-2) -- (Y-1);
  \draw[->,>=latex] (X-2) -- (Y-1);
%   \coordinate[left of=Z-2] (d1);
% \draw [dashed,>=latex] (Z-2) to[left] (d1);
% \coordinate[left of=X-2] (d1);
% \draw [dashed,>=latex] (X-2) to[left] (d1);
% \coordinate[left of=Y-2] (d1);
%  \draw [dashed,>=latex] (Y-2) to[right] (d1);
%  \coordinate[right of=Z] (d1);
%  \draw [dashed,>=latex] (Z) to[right] (d1);
% \coordinate[right of=X] (d1);
% \draw [dashed,>=latex] (X) to[right] (d1);
% \coordinate[right of=Y] (d1);
% \draw [dashed,>=latex] (Y) to[right] (d1);
\draw [dashed,>=latex] (Z-2) to[left] (-2,2.4);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[left] (-2,0);
 \draw [dashed,>=latex] (Z) to[right] (2,2.4);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering A first candidate FTCG.}
 \label{fig:example_non_identifiable_2_FTCG1}
 \end{subfigure}
\hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node  (X) at (1.2,1.2) {$X_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \node (Z) at (1.2,2.4) {$Z_t$};
 \node[fill=gray!30] (Z-1) at (0,2.4) {$Z_{t-1}$};
 \node (Z-2) at (-1.2,2.4) {$Z_{t-2}$};
%%% self-loop
%%% others 
 \draw[->,>=latex] (X-2) to (Z-2);
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Z-1);
  \draw[->,>=latex] (X) to (Z);
  \draw[->,>=latex] (Z-1) -- (X);
  \draw[->,>=latex, line width=1.2pt] (X-1) -- (Y);
 \draw[->,>=latex, line width=1.2pt] (Z-1) -- (Y);
  \draw[->,>=latex] (Z-2) -- (X-1);
  \draw[->,>=latex] (X-2) -- (Y-1);
 \draw[->,>=latex] (Z-2) -- (Y-1);

%\coordinate[left of=V-2] (d1);
\draw [dashed,>=latex] (Z-2) to[left] (-2,2.4);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[left] (-2,0);
 \draw [dashed,>=latex] (Z) to[right] (2,2.4);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering Another candidate FTCG.}
 \label{fig:example_non_identifiable_2_FTCG2}
 \end{subfigure}
 \caption{An example of an SCG $\mathcal{G}^s_1$ in (a) satisfying Condition 1 in Theorem~\ref{Thm:identification_summary} and two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in. Gray vertices are ambiguous: they are on an active backdoor path in (b) and belong to a directed path in (c) (bold edges indicate direct paths from $X_{t-1}$ to $Y_t$).}
 \label{fig:example_non_identifiable_2}
\end{figure}%
% \begin{theorem}[Identifiability in SCG]







% \begin{figure}[t]
% \centering
%  \begin{subfigure}{.45\textwidth}
%   \centering
% 	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
% 	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
% 	\tikzset{anomalous/.append style={fill=easyorange}}
% 	\tikzset{rc/.append style={fill=easyorange}}
%  	\node (Z) at (0.6,1.2) {$Z$};
% 	\node[fill=red!30] (X) at (0,0) {$X$} ;
% 	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
%  \draw[->,>=latex] (X) -- (Y);
%  \draw [<->,>=latex,] (Z) -- (X);
%  \draw [<-,>=latex,] (Y) -- (Z);
% 	\end{tikzpicture}
%  \caption{\centering An SCG $\mathcal{G}^s_5$ and the total effect $P(y_t | do(x_{t - 1}))$.}
%  \label{fig:example_assumption_3_SCG}
%  \end{subfigure}
%  \hfill 
%  \begin{subfigure}{.23\textwidth}
%  \centering
%  \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
%  \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
%  \tikzset{latent/.append style={fill=gray!60}}
%  \node (X) at (1.2,2.4) {$X_t$};
%  \node(Z) at (1.2,1.2) {$Z_t$};
%  \node(Y) at (1.2,0) {$Y_t$};
%  \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
%  \node[fill=red!30] (X-1) at (0,2.4) {$X_{t-1}$};
%  \node(Z-1) at (0,1.2) {$Z_{t-1}$};
%  \node(Y-1) at (0,0) {$Y_{t-1}$};
%  \draw[->,>=latex] (X-1) to (Z-1);
%  \draw[->,>=latex] (X) to (Z);
%  \draw[->,>=latex] (Z-1) -- (X);
%  \draw[->,>=latex] (X-1) -- (Y);
%  \draw[->,>=latex] (Z-1) -- (Y);
% \end{tikzpicture}
%  	\caption{\centering An FTCG compatible with the SCG $\mathcal{G}^s_5$.}
%  \label{fig:example_assumption_3_FTCG1}
%  \end{subfigure}
% \hfill 
%  \begin{subfigure}{.23\textwidth}
%  \centering
%  \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
%  \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
%  \tikzset{latent/.append style={fill=gray!60}}
%  \node (X) at (1.2,2.4) {$X_t$};
%  \node(Z) at (1.2,1.2) {$Z_t$};
%  \node(Y) at (1.2,0) {$Y_t$};
%  \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
%  \node[fill=red!30] (X-1) at (0,2.4) {$X_{t-1}$};
%  \node(Z-1) at (0,1.2) {$Z_{t-1}$};
%  \node(Y-1) at (0,0) {$Y_{t-1}$};
%  \draw[->,>=latex] (Z-1) to (X-1);
%  \draw[->,>=latex] (Z) to (X);
%  \draw[->,>=latex] (X-1) -- (Z);
%  \draw[->,>=latex] (Z-1) -- (Y);
%  \draw[->,>=latex] (X-1) -- (Y);
% \end{tikzpicture}
%  	\caption{\centering An FTCG compatible with the SCG $\mathcal{G}^s_5$.}
%  \label{fig:example_assumption_3_FTCG2}
%  \end{subfigure}
% \caption{An example of an SCG $\mathcal{G}^s_5$ in (a) with two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in.}
% \label{fig:example_assumption_3}
% \end{figure}

==> figure2.tex <==

\begin{figure}[t!]
\centering
 \begin{subfigure}{.45\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
 	\node (Z) at (0.6,1.2) {$Z$};
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
 \draw[->,>=latex] (X) -- (Y);
 \draw [->,>=latex,] (Z) -- (X);
 \draw [->,>=latex,] (Y) -- (Z);
	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);
	\end{tikzpicture}
 \caption{\centering An SCG $\mathcal{G}^s_2$ and the total effect $P(y_t | do(x_{t - 1}))$.}
 \label{fig:example_non_identifiable_cond2a_SCG}
 \end{subfigure}
 \hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node[fill=gray!30]  (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \node (V) at (1.2,-1.2) {$Z_t$};
 \node[fill=gray!30] (V-1) at (0,-1.2) {$Z_{t-1}$};
 \node (V-2) at (-1.2,-1.2) {$Z_{t-2}$};
%%% self-loop
 \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-1) -- (X);
 \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (V-1) -- (V);
%%% others 
%% inst
 \draw[->,>=latex, line width=1.2pt] (X) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-1) to  (Y-1);
 \draw[->,>=latex] (X-2) to (Y-2);
 \draw[->,>=latex] (V-2) to [out=35,in=-35, looseness=1] (X-2);
 \draw[->,>=latex] (V-1) to [out=35,in=-35, looseness=1] (X-1);
 \draw[->,>=latex, line width=1.2pt] (V) to [out=35,in=-35, looseness=1] (X);
%% no inst
 \draw[->,>=latex, line width=1.2pt] (Y-1) to (V);
 \draw[->,>=latex] (Y-2) -- (V-1);
 \draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex] (V-1) -- (X);

\draw [dashed,>=latex] (V-2) to[left] (-2,-1.2);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
\draw [dashed,>=latex] (Y-2) to[right] (-2,0);
 \draw [dashed,>=latex] (V) to[right] (2,-1.2);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering A first candidate FTCG.}
 \label{fig:example_non_identifiable_cond2a_FTCG1}
 \end{subfigure}
\hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node[fill=gray!30]  (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \node (V) at (1.2,-1.2) {$Z_t$};
 \node[fill=gray!30] (V-1) at (0,-1.2) {$Z_{t-1}$};
 \node (V-2) at (-1.2,-1.2) {$Z_{t-2}$};
%%% self-loop
 \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-1) -- (X);
 \draw[->,>=latex] (V-2) -- (V-1);
 \draw[->,>=latex] (V-1) -- (V);
%%% others
 \draw[->,>=latex, line width=1.2pt] (X) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y-1);
 \draw[->,>=latex] (X-2) to (Y-2);
 \draw[->,>=latex] (V-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (V-1) -- (X);
 \draw[->,>=latex] (X-2) to (Y-2);
 \draw[->,>=latex] (X-1) to (Y-1);
 \draw[->,>=latex] (Y-2) to (V-2);
 \draw[->,>=latex, line width=1.2pt] (Y-1) to (V-1);
 \draw[->,>=latex] (Y) to (V);
\draw [dashed,>=latex] (V-2) to[left] (-2,-1.2);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[right] (-2,0);
 \draw [dashed,>=latex] (V) to[right] (2,-1.2);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering Another candidate FTCG.}
 \label{fig:example_non_identifiable_cond2a_FTCG2}
 \end{subfigure}
 \caption{An example of an SCG $\mathcal{G}^s_2$ in (a) satisfying Condition 2a in Theorem~\ref{Thm:identification_summary} and two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in. Gray vertices are ambiguous: they are on an active backdoor path in (b) and belong to a directed path in (c) (bold edges indicate direct paths from $X_{t-1}$ to $Y_t$).}
 \label{fig:example_identifiable_2.2}
\end{figure}%
% \begin{theorem}[Identifiability in SCG]



==> figure3.tex <==

\begin{figure}[t]
\centering
 \begin{subfigure}{.45\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
	
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
	
 \begin{scope}[transform canvas={yshift=-.25em}]
 \draw [->,>=latex] (X) -- (Y);
 \end{scope}
 \begin{scope}[transform canvas={yshift=.25em}]
 \draw [<-,>=latex] (X) -- (Y);
 \end{scope}
 
	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);

	\end{tikzpicture}
 \caption{\centering An SCG $\mathcal{G}^s_3$ and the total effect $P(y_t | do(x_{t - 2}))$.}
 \label{fig:example_non_identifiable_cond2b_SCG}
 \end{subfigure}
 \hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 \node (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=gray!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node(Y-1) at (0,0) {$Y_{t-1}$};
 \node[fill=red!30] (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node[fill=gray!30] (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-2) -- (Y-1);
 \draw[<-,>=latex] (X) to (Y);
 \draw[<-,>=latex, line width=1.2pt] (X-1) to (Y-1);
 \draw[<-,>=latex] (X-2) to (Y-2);
 \draw[->,>=latex] (Y-1) -- (X);
 \draw[->,>=latex] (Y-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-2) -- (X-1);
 \draw[->,>=latex] (X-1) -- (X);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[right] (-2,0);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering A first candidate FTCG.}
 \label{fig:example_non_identifiable_cond2b_FTCG1}
 \end{subfigure}
\hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=gray!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node (Y-1) at (0,0) {$Y_{t-1}$};
 \node[fill=red!30] (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node[fill=gray!30] (Y-2) at (-1.2,0) {$Y_{t-2}$};
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-2) -- (Y-1);
 \draw[->,>=latex, line width=1.2pt] (X) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y-1);
 \draw[->,>=latex, line width=1.2pt] (X-2) to (Y-2);
 \draw[->,>=latex, line width=1.2pt] (Y-1) -- (X);
 \draw[->,>=latex, line width=1.2pt] (Y-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-1) -- (X);
\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[right] (-2,0);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 \caption{\centering Another candidate FTCG.}
 \label{fig:example_non_identifiable_cond2b_FTCG2}
 \end{subfigure}
\caption{An example of an SCG $\mathcal{G}^s_3$ in (a) satisfying Condition 2b in Theorem~\ref{Thm:identification_summary} with respect to $\Pr(y_t\mid do(x_{t-2}))$ and two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in. Gray vertices are ambiguous: they constitute a backdoor path in (b) and belong to a directed path in (c) (bold edges indicate direct paths from $X_{t-2}$ to $Y_t$). }
\label{fig:example_non_identifiable_3}
\end{figure}%

% \caption{An example of an SCG $\mathcal{G}^s_1$ (a) satisfying the conditions of Lemma \ref{lemma:1} with two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in. Gray vertices are ambiguous: they constitute a backdoor path in (b) and belong to a directed path in (c) (bold edges indicate direct paths from $X_{t-\gamma}$ to $Y_t$). The total effect is thus not identifiable given the SCG as stated in Property \ref{property:ambiguous_non_identif}. \textcolor{green}{a changé ! modifier le texte en fonction !!!}}

==> figure4.tex <==
\begin{figure}[t]
\centering
 \begin{subfigure}{.45\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
	
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (1.2,0) {$Y$};
	
 \begin{scope}[transform canvas={yshift=-.25em}]
 \draw [->,>=latex] (X) -- (Y);
 \end{scope}
 \begin{scope}[transform canvas={yshift=.25em}]
 \draw [<-,>=latex] (X) -- (Y);
 \end{scope}
 
	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
 	\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);

	\end{tikzpicture}
 \caption{\centering An SCG $\mathcal{G}^s_4$ and the total effect $P(y_t | do(x_{t - 1}))$.}
 \label{fig:example_non_identifiable_cond2c_SCG}
 \end{subfigure}
 \hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
 \begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node[fill=gray!30] (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y);

 \draw[->,>=latex] (X-2) -- (Y-1);

 \draw[<-,>=latex] (X) to (Y);
 \draw[<-,>=latex] (X-1) to (Y-1);
 \draw[<-,>=latex] (X-2) to (Y-2);


 \draw[->,>=latex] (Y-1) -- (X);
 \draw[->,>=latex] (Y-2) -- (X-1);

 \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex] (X-1) -- (X);

 \draw[->,>=latex] (Y-2) -- (Y-1);
 \draw[->,>=latex] (Y-1) -- (Y);


\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[right] (-2,0);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
 	\caption{\centering A first candidate FTCG.}
 \label{fig:example_non_identifiable_cond2c_FTCG1}
 \end{subfigure}
\hfill 
 \begin{subfigure}{.23\textwidth}
 \centering
\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
 \tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.6cm, font=\scriptsize}
 \tikzset{latent/.append style={fill=gray!60}}
 
 \node (X) at (1.2,1.2) {$X_t$};
 \node[fill=blue!30] (Y) at (1.2,0) {$Y_t$};
 \node[fill=red!30] (X-1) at (0,1.2) {$X_{t-1}$};
 \node[fill=gray!30] (Y-1) at (0,0) {$Y_{t-1}$};
 \node (X-2) at (-1.2,1.2) {$X_{t-2}$};
 \node (Y-2) at (-1.2,0) {$Y_{t-2}$};
 
 % \draw[->,>=latex, line width=1.2pt] (X-1) -- (Y);
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y);

 \draw[->,>=latex] (X-2) -- (Y-1);


 \draw[->,>=latex, line width=1.2pt] (X) to (Y);
 \draw[->,>=latex, line width=1.2pt] (X-1) to (Y-1);
 \draw[->,>=latex] (X-2) to (Y-2);

 \draw[->,>=latex, line width=1.2pt] (Y-1) -- (X);
 \draw[->,>=latex] (Y-2) -- (X-1);



 \draw[->,>=latex] (X-2) -- (X-1);
 \draw[->,>=latex, line width=1.2pt] (X-1) -- (X);

 \draw[->,>=latex] (Y-2) -- (Y-1);
 \draw[->,>=latex, line width=1.2pt] (Y-1) -- (Y);

\draw [dashed,>=latex] (X-2) to[left] (-2,1.2);
 \draw [dashed,>=latex] (Y-2) to[right] (-2,0);
\draw [dashed,>=latex] (X) to[right] (2,1.2);
\draw [dashed,>=latex] (Y) to[right] (2,0);
\end{tikzpicture}
  \caption{\centering Another candidate FTCG.}
 \label{fig:example_non_identifiable_cond2c_FTCG2}
 \end{subfigure}

 \caption{An example of an SCG $\mathcal{G}^s_4$ in (a) satisfying Condition 2c in Theorem~\ref{Thm:identification_summary} with respect to $\Pr(y_t\mid do(x_{t-1}))$ and two candidate FTCGs in (b) and (c). Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in. Gray vertices are ambiguous: they constitute a backdoor path in (b) and belong to a directed path in (c) (bold edges indicate direct paths from $X_{t-1}$ to $Y_t$).}
 \label{fig:example_identifiable_6}
\end{figure}%

==> figure5.tex <==

\begin{figure*}[t!]
\centering
 \begin{subfigure}{.29\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}

 	\node (Z) at (1,1.2) {$Z$};
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (3.5,0) {$Y$};
 \node (W) at (2.5,1.2) {$W$};

 \draw[->,>=latex] (X) -- (Y);

 \begin{scope}[transform canvas={xshift=-.1em, yshift=.1em}]
 \draw [->,>=latex,] (X) -- (Z);
 \end{scope}
 \begin{scope}[transform canvas={xshift=.1em, yshift=-.1em}]
 \draw [<-,>=latex,] (X) -- (Z);
 \end{scope}

 \draw [->,>=latex,] (W) -- (Z);
 \draw [->,>=latex,] (W) -- (Y);

	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
 	\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);
	\draw[->,>=latex] (W) to [out=0,in=45, looseness=2] (W);

	%\node[draw=none] at (1,0.2) {$\gamma=0$};

	\end{tikzpicture}
 \caption{$P(y_t|do(x_t))$}
 \label{fig:example_maybe_identifiable:SCG_1}
 \end{subfigure}
\hfill
 \begin{subfigure}{.29\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
	
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (3.5,0) {$Y$};
	\node (W) at (2.5,1.2) {$W$};
	% \node (U) at (0,1.2) {$U$};
	\node (Z) at (1,1.2) {$Z$};
	
	\draw[->,>=latex] (X) -- (Y);
 
 \draw[->,>=latex] (W) -- (Y);

 \begin{scope}[transform canvas={xshift=-.1em, yshift=.1em}]
 \draw [->,>=latex,] (Z) -- (W);
 \end{scope}
 \begin{scope}[transform canvas={xshift=.1em, yshift=-.1em}]
 \draw [<-,>=latex,] (Z) -- (W);
 \end{scope}

 \draw[->,>=latex] (Z) -- (X);

 % \draw[->,>=latex] (X) to [out=90,in=180, looseness=1] (W);

 
	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
	\draw[->,>=latex] (Y) to [out=0,in=45, looseness=2] (Y);
	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);
	% \draw[->,>=latex] (U) to [out=180,in=135, looseness=2] (U);
	\draw[->,>=latex] (W) to [out=0,in=45, looseness=2] (W);
	\end{tikzpicture}
 \caption{$P(y_t|do(x_{t-\gamma}))$}
 \label{fig:example_maybe_identifiable:SCG_2}
 \end{subfigure}
 \hfill 
 \begin{subfigure}{.29\textwidth}
 \centering
	\begin{tikzpicture}[{black, circle, draw, inner sep=0}]
	\tikzset{nodes={draw,rounded corners},minimum height=0.6cm,minimum width=0.6cm}	
	\tikzset{anomalous/.append style={fill=easyorange}}
	\tikzset{rc/.append style={fill=easyorange}}
	
	\node[fill=red!30] (X) at (0,0) {$X$} ;
	\node[fill=blue!30] (Y) at (3.5,0) {$Y$};
 \node (W) at (2.5,1.2) {$W$};
	\node (Z) at (1,1.2) {$Z$};

 \begin{scope}[transform canvas={yshift=-.25em}]
 \draw [->,>=latex] (X) -- (Y);
 \end{scope}
 \begin{scope}[transform canvas={yshift=.25em}]
 \draw [<-,>=latex] (X) -- (Y);
 \end{scope}

 \draw [->,>=latex] (Z) -- (X);
 \draw [->,>=latex] (W) -- (Z);
 \draw [->,>=latex] (W) -- (Y);


	\draw[->,>=latex] (X) to [out=180,in=135, looseness=2] (X);
	\draw[->,>=latex] (Z) to [out=180,in=135, looseness=2] (Z);
	\draw[->,>=latex] (W) to [out=0,in=45, looseness=2] (W);

 	%\node[draw=none] at (1,0.3) {$\gamma=1$};

	\end{tikzpicture}
 \caption{$P(y_t|do(x_{t-1}))$}
 \label{fig:example_maybe_identifiable:SCG_3}
 \end{subfigure}
 \caption{Three SCGs and a total effect which is identifiable. Each pair of red and blue vertices in the FTCGs represents the total effect we are interested in, and we precise the total effect and the lag considered in the caption. This illustrates Lemma \ref{lemma:2} (Figure a-b) and Lemma \ref{lemma:3} (Figure c).}
 \label{fig:example_identifiable}
\end{figure*}%

==> figure6.tex <==
\begin{figure}
%   \begin{subfigure}{.235\textwidth}
%       \centering
% \begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm}]
% \tikzset{nodes={draw,rounded corners},minimum height=0.9cm,minimum width=0.9cm, font=\footnotesize}
% \tikzset{pics/two colors/.style args=
%     {#1|#2|rotate=#3}{code={%
% \fill[#1,rotate=#3] (0,\a/2) arc(90:270:\a/2)--cycle;           
% \fill[#2,rotate=#3] (0,\a/2) arc(90:-90:\a/2)--cycle;
% \path (0,0) node[circle,draw,minimum size=\a cm] (-boundary) {};
% }}}
%         \node [left color=red!30,right color=blue!30] 
%         (NbIncidence>=60) at (0,0) {Nb COVID Incidence $\ge 60$};
% 	\node[left color=blue!30,right color=red!30] (NbIncidence<60) at (0,-1.5) {Nb COVID Incidence  $< 60$};
% 	 \begin{scope}[transform canvas={xshift=-.25em}]
%          \draw [->,>=latex] (NbIncidence>=60) -- (NbIncidence<60);
%          \end{scope}
%          \begin{scope}[transform canvas={xshift=.25em}]
%          \draw [<-,>=latex] (NbIncidence>=60) -- (NbIncidence<60);
%      \end{scope}
% 	% \draw[->,>=latex] (Creatinine) to [out=180,in=135, looseness=2] (Creatinine);
% 	% \draw[->,>=latex] (Hypertension) to [out=0,in=45, looseness=2] (Hypertension);
% 	\end{tikzpicture}
% \caption{\centering Epidemiology.}
%  \label{fig:real_epi}
%  \end{subfigure}
% \hfill 
  \begin{subfigure}{.15\textwidth}
      \centering
\begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm, scale=0.9}]
\tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.7cm, font=\scriptsize}
	
	\node[left color=red!30,right color=blue!30] (Creatinine) at (0,0) {Creatinine};
	\node[left color=blue!30,right color=red!30] (Hypertension) at (0,-1) {Hypertension};

	 \begin{scope}[transform canvas={xshift=-.25em}]
         \draw [->,>=latex] (Creatinine) -- (Hypertension);
         \end{scope}
         \begin{scope}[transform canvas={xshift=.25em}]
         \draw [<-,>=latex] (Creatinine) -- (Hypertension);
     \end{scope}
        
	% \draw[->,>=latex] (Creatinine) to [out=180,in=135, looseness=2] (Creatinine);
	% \draw[->,>=latex] (Hypertension) to [out=0,in=45, looseness=2] (Hypertension);
	\end{tikzpicture}
\caption{\centering Nephrology.}
 \label{fig:real_nephro}
 \end{subfigure}
\hfill
  \begin{subfigure}{.35\textwidth}
      \centering
\begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm, scale=0.9}]
\tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.7cm, font=\scriptsize}
	\node[fill=red!30] (MTF) at (0,0) {Mean Transaction Fees};
	\node[fill=blue!30] (NUAW) at (0,-1) {Nb of Unique Active Wallets};
	 \begin{scope}[transform canvas={xshift=-.25em}]
         \draw [->,>=latex] (MTF) -- (NUAW);
         \end{scope}
         \begin{scope}[transform canvas={xshift=.25em}]
         \draw [<-,>=latex] (MTF) -- (NUAW);
     \end{scope}
	% \draw[->,>=latex] (NUAW) to [out=180,in=135, looseness=2] (NUAW);
	\draw[->,>=latex] (MTF) to [out=180,in=135, looseness=2] (MTF);
	\end{tikzpicture}
\caption{\centering Finance.}
 \label{fig:real_eco}
 \end{subfigure}

\vspace{0.5cm}
 
  \begin{subfigure}{.45\textwidth}
     \centering
\begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm, scale=0.9}]
\tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.7cm, font=\scriptsize}
	
	\node[fill=blue!30] (CpuG) at (0,-3) {Cpu Global};
	\node (CpuHttp) at (2.5,-2) {Cpu Http};
	\node (NbProcessHttp) at (2.5,-1) {Nb Process Http};
	\node (NCM) at (-2.5,-1) {Nb Sql Connect};
 	\node (NbProcessPhp) at (0, -1) {Nb Process Php};
 	\node (CpuPhp) at (-2.5, -2) {Cpu Php};
	\node (DiskW) at (0,-2) {Disk Write};
	\node[fill=red!30] (NetInG) at (0, 0) {Network Input};


	\draw[->,>=latex] (NetInG) -- (NbProcessHttp);
	\draw[->,>=latex] (NetInG) -- (NCM);
	% \draw[->,>=latex] (NbProcessHttp) -- (NetOutG);
	\draw[->,>=latex] (NbProcessHttp) -- (NbProcessPhp);
	\draw[->,>=latex] (NbProcessHttp) -- (CpuHttp);
	\draw[->,>=latex] (NbProcessPhp) -- (NCM);
	\draw[->,>=latex] (NbProcessPhp) -- (CpuPhp);
	\draw[->,>=latex] (NCM) -- (DiskW);
	\draw[->,>=latex] (CpuHttp) -- (CpuG);
	\draw[->,>=latex] (CpuPhp) -- (CpuG);
	\draw[->,>=latex] (NCM) -- (CpuG);
	\draw[->,>=latex] (DiskW) -- (CpuG);
	
	\draw[->,>=latex] (NetInG) to [out=180,in=135, looseness=2] (NetInG);
	\draw[->,>=latex] (NbProcessHttp) to [out=0,in=45, looseness=2] (NbProcessHttp);
	\draw[->,>=latex] (NbProcessPhp) to [out=90,in=45, looseness=2] (NbProcessPhp);
	\draw[->,>=latex] (CpuHttp) to [out=0,in=45, looseness=2] (CpuHttp);
	\draw[->,>=latex] (CpuPhp) to [out=180,in=135, looseness=2] (CpuPhp);
	\draw[->,>=latex] (CpuG) to [out=200,in=155, looseness=2] (CpuG);
 	\draw[->,>=latex] (NCM) to [out=180,in=135, looseness=2] (NCM);
 	\draw[->,>=latex] (DiskW) to [out=90,in=45, looseness=2] (DiskW);
	\end{tikzpicture}
\caption{\centering System monitoring.}
 \label{fig:real_it}
 \end{subfigure}
 
 \vspace{0.5cm}
 
  \begin{subfigure}{.45\textwidth}
     \centering
\begin{tikzpicture}[{black, rectangle, draw, inner sep=0.1cm, scale=0.9}]
\tikzset{nodes={draw,rounded corners},minimum height=0.7cm,minimum width=0.7cm, font=\scriptsize}
	
	\node (Outside) at (0,0) {Outside};
	\node[fill=red!30] (LivingRoom) at (0, -1) {Living Room};
	\node (Kitchen) at (-2,-1) {Kitchen};
	\node (Bathroom) at (2,-1) {Bathroom};
	\node[fill=blue!30] (Office) at (0,-2) {Office};

	\draw[->,>=latex] (Outside) -- (LivingRoom);
	\draw[->,>=latex] (Outside) -- (Kitchen);
	\draw[->,>=latex] (Outside) -- (Bathroom);
	\draw[->,>=latex] (LivingRoom) -- (Office);
	
	 \begin{scope}[transform canvas={yshift=-.25em}]
         \draw [->,>=latex] (LivingRoom) -- (Kitchen);
         \end{scope}
         \begin{scope}[transform canvas={yshift=.25em}]
         \draw [<-,>=latex] (LivingRoom) -- (Kitchen);
     \end{scope}

     \begin{scope}[transform canvas={yshift=-.25em}]
         \draw [->,>=latex] (LivingRoom) -- (Bathroom);
         \end{scope}
         \begin{scope}[transform canvas={yshift=.25em}]
         \draw [<-,>=latex] (LivingRoom) -- (Bathroom);
     \end{scope}

     
     \draw[->,>=latex] (Outside) to [out=180,in=135, looseness=2] (Outside);
	\draw[->,>=latex] (LivingRoom) to [out=75,in=30, looseness=2] (LivingRoom);
	\draw[->,>=latex] (Kitchen) to [out=180,in=135, looseness=2] (Kitchen);
	\draw[->,>=latex] (Bathroom) to [out=0,in=45, looseness=2] (Bathroom);
 	\draw[->,>=latex] (Office) to [out=200,in=155, looseness=2] (Office);
	\end{tikzpicture}
\caption{\centering Thermoregulation.}
 \label{fig:real_thermoregulation}
 \end{subfigure}
    \caption{Real summary causal graphs from (a) Nephrology, (b) Finance, (c) System Monitoring, and (d) Thermoregulation. Pairs of red and blue vertices represents the total effect(s) of interest. 
    According to Theorem~\ref{Thm:identification_summary}, each of these total effects is either identifiable in general or identifiable under certain conditions on $\gamma$.}
    \label{fig:enter-label}
\end{figure}

